Learning Decentralized Controllers for Robot Swarms with Graph Neural Networks

We consider the problem of finding distributed controllers for large networks of mobile robots with interacting dynamics and sparsely available communications. Our approach is to learn local controllers that require only local information and communications at test time by imitating the policy of centralized controllers using global information at training time. By extending aggregation graph neural networks to time varying signals and time varying network support, we learn a single common local controller which exploits information from distant teammates using only local communication interchanges. We apply this approach to the problem of flocking to demonstrate performance on communication graphs that change as the robots move. We examine how a decreasing communication radius and faster velocities increase the value of multi-hop information.

==> fig/atNode.tex <==
%!TEX root = ../main.tex

\def \thisplotscale {0.4}
\def \unit {\thisplotscale cm}

\tikzstyle {block} = [draw,
                      rectangle, 
                      fill = blue!10, 
                      minimum height = 2*\unit]

\tikzstyle {long block}  = [block,
                            minimum width = 4*\unit]

\tikzstyle {short block} = [block,
                            minimum width = 2*\unit]

\tikzstyle {circle block}   = [draw,
                            circle,
                            minimum width = 0.9*\unit]

\def\blockDistance{7}


{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

% Origin
\node at (0,0) (O) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Draw all blocks
%
% Block for aggregator
\path(O) node (zn) {\includegraphics[width=0.2300\textwidth]{fig/AggregationCNNGSLayer1Input.pdf}};
% Block for CNN
\path (zn.east) ++ (\blockDistance,0) node [long block] (CNN) {CNN};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Draw all arrows
%
% Arrow into CNN
\path [draw, -stealth] (zn.east) -- (CNN.west)  node  [midway, above] (z) {$\bbz_{in}$};
% Arrow out of CNN
\path [draw, -stealth] (CNN.east) -++ (0.5*\blockDistance,0)  node  [midway,above] (outCNN) {$\bbu_{in}$};


\end{tikzpicture}}



